Exploring gauge theories with adjoint matter on the lattice

We review our efforts in investigating gauge theories with fermions in the adjoint representation of the gauge group by means of numerical simulations. These theories have applications in possible extensions of the Standard Model of particle physics, being a core part of supersymmetric gauge theories. They also play an important role in uncovering fundamental properties of strongly interacting theories due to distinct features, such as a substantially different phase diagram.

==> figures/Spectrum_SYM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.390045in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.390045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.036813in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.188864in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.187935in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.185163in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.180606in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.179706in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.178809in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.177917in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.177030in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.175269in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.174396in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.173529in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.172668in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.170965in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.170123in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.168463in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.166835in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.165244in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.164464in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.163695in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.162938in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.161462in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.160744in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.158688in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.158038in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.156797in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.156209in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.155645in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.155107in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{2.154111in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{2.153657in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{2.152847in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{2.152495in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.152180in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{2.151904in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{2.151670in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{2.151331in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.151176in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.151170in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{2.151214in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{2.151308in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.151453in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{2.151649in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{2.151896in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{2.152192in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{2.152539in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{2.153378in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{2.154402in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.154980in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.155600in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{2.156260in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{2.156958in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{2.157692in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{2.158460in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{2.159261in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.160093in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{2.160954in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{2.161842in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{2.163694in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.164655in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{2.165637in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.166639in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{2.167659in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{2.168698in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{2.169753in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.170823in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{2.173006in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.174118in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.175241in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{2.176376in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{2.177521in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.178676in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{2.181015in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{2.182197in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{2.076217in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.077056in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{2.077888in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.079527in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.080333in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{2.081130in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{2.081917in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.082693in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.083458in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.085678in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{2.087086in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{2.087766in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.088428in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.089696in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{2.090298in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{2.090877in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{2.091433in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{2.091963in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{2.093381in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.094808in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.095069in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{2.095465in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{2.095718in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{2.095645in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.095370in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.094578in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.094214in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{2.093342in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{2.092287in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{2.091694in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.091059in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{2.090386in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{2.089675in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{2.088929in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{2.087337in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.084727in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.082858in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.081890in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.080901in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.079892in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.078865in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.077821in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.076760in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.075685in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.074595in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.070110in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.066635in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.065458in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.064273in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.063081in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.060674in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.059460in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.058241in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.057015in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.055784in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.054548in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.053307in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.050810in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.049556in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.048297in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.047034in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.045768in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.044498in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.043225in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.040669in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.039386in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.038101in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.036813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.108266in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.102510in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.096756in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.091005in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.085255in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.062283in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.056547in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.050814in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.045084in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.039357in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.033633in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.027913in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.022197in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.016485in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.010777in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.999374in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.993679in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.987990in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.976627in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.953973in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.948326in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.942687in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.937056in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.931434in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.925821in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.920217in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.914623in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.892360in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.881307in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.875802in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.864843in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.848545in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.843154in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.837787in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.827127in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.821839in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.811351in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.800995in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.795870in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.780732in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.756383in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.746982in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.742357in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.737783in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.733260in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.707155in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.702967in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.698822in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.694718in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.682633in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.674750in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.670855in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.663150in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.659337in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.651783in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.644314in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.629597in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.625958in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.622332in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.618720in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.615120in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.514807in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.514807in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.520371in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.558921in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.564360in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.569779in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.575177in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.596524in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.601793in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.607031in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.612236in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.617408in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.622544in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.627643in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.647626in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.652512in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.666881in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.676212in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.685340in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.698655in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.707287in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.711533in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.719893in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.728087in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.732126in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.736128in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.744031in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.747935in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.759478in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.763274in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.767047in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.781931in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.789266in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.800155in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.803759in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.807350in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.810930in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.814500in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.818059in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.835725in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.842738in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.849725in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.853209in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.860162in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.874011in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.877462in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.884353in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.887793in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.891230in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.894663in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.901520in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.904945in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.918616in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.922028in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.928845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.346412in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.338178in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.329950in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.321726in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.313509in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.305297in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.297091in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.288891in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.272513in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.264334in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.256163in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.248000in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.239845in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.231699in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.191116in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.174960in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.166902in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.158857in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.150826in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.142811in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.126830in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.118866in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.110921in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.102996in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.095093in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.079355in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.071525in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.063721in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.055947in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.040494in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.032819in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.017585in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.010031in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.002524in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.995066in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.987660in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.965800in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.930828in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.917478in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.910964in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.898295in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.892152in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.858390in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.853328in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.848438in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.843721in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.839179in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.826584in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.819021in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.799884in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.797145in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.791994in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.782817in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.780724in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.778701in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.776744in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.773008in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.771222in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.769485in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.766149in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.761443in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.504352in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.511900in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.563235in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.577295in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.584199in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.591012in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.597726in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.604336in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.610836in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.629602in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.652666in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.658042in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.668292in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.673161in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.686727in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.690904in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.694911in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.698754in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.705961in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.718631in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.721472in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.724197in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.726812in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.731738in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.734062in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.736300in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.738459in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.742558in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.750010in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.753425in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.755066in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.759759in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.761254in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.764152in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.766942in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.768299in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.770947in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.773515in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.774771in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.776010in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.777233in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.778440in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.779634in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.785409in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.787640in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.789834in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.790917in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.794119in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.795172in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.796217in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.800335in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.801350in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.803364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553192in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553192in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553192in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063591in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.063591in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063591in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063591in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063591in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573990in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.573990in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573990in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573990in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573990in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084389in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084389in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084389in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084389in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594788in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.594788in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594788in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594788in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594788in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105188in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.105188in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105188in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105188in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105188in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451112in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451112in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655272in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655272in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757352in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757352in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859432in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859432in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961511in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961511in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165671in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165671in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267751in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267751in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369831in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369831in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471911in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471911in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676070in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676070in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778150in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778150in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880230in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880230in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982310in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982310in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186469in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186469in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288549in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288549in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390629in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390629in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492709in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492709in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696868in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696868in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798948in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798948in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901028in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901028in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003108in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003108in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207267in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207267in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309347in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309347in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411427in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411427in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913577in,y=0.217108in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (a/w_{0,\chi})^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.364098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.723267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.723267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.723267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.694332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.053501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.053501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.053501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.024566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.383735in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.383735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.383735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.383735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.354800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.713969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.713969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.713969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.685034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.044203in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.044203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.044203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.044203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.015268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.374437in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.374437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.374437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.374437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.345502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.459080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.459080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.525127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.525127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.591174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.591174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.657221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.657221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.789314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.789314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.855361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.855361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.921408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.921408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.987455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.987455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.119548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.119548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.185595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.185595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.251642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.251642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.317688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.317688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.449782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.449782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.515829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.515829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.581876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.581876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.647922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.647922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.780016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.780016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.846063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.846063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.912110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.912110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.978156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.978156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.110250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.110250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.176297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.176297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.242344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.242344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.308390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.308390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194526in,y=1.391539in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_{0,\chi} m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973598in}{2.128967in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{2.128967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039093in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767437in}{2.120978in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{2.120978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400277in}{2.118521in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{2.118521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{2.082693in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.175241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{2.094553in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{2.151169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801481in}{2.088481in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{2.153475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424683in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.161672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973598in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{1.606199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039093in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{1.762319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767437in}{1.810448in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{1.810448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400277in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{1.873265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.564360in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.648038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{1.728388in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{1.796249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801481in}{1.769220in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{1.851675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424683in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{1.927443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973598in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{1.659169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039093in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{1.816561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767437in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{1.865083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400277in}{1.928413in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{1.928413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.776744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{1.911444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801481in}{1.745608in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{1.984558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424683in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.089489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973598in}{2.128967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039093in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767437in}{2.120978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400277in}{2.118521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079640in}{2.128967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141252in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835525in}{2.120978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449089in}{2.118521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{2.082693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{2.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{2.088481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.075371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{2.175241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{2.151169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{2.153475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.161672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.113018in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.113197in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.113376in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.113555in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.113735in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.114093in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.114272in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.114451in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.114631in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.114810in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.114989in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.115168in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.115348in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.115706in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.115885in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.116064in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.116244in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.116423in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.116960in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.117140in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.117498in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.117677in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.117856in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.118036in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.118215in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.118394in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.118573in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.118752in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.118932in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.119111in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.119469in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.119648in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.119828in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.120007in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.120186in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{2.120903in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{2.121261in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{2.121441in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.121620in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{2.121799in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{2.121978in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{2.122157in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{2.122516in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.122874in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{2.123233in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.123412in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{2.123591in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{2.123770in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{2.124129in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{2.124308in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{2.124487in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{2.124666in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{2.124845in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.125025in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.125204in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{2.125383in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{2.126100in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{2.126638in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{2.126817in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.127534in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{2.127892in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{2.128071in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.128250in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{2.128430in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{2.128609in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.128788in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.128967in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{2.129146in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{2.129326in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.129505in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.129684in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{2.129863in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.130222in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.130580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973598in}{1.606199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039093in}{1.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767437in}{1.810448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400277in}{1.873265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079640in}{1.606199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141252in}{1.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835525in}{1.810448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449089in}{1.873265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.564360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.728388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.769220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.819087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.648038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.796249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.851675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.927443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.018556in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.013974in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.009392in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.004810in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.000229in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.991065in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.986484in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.981902in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.977320in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.972738in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.968157in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.949830in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.945248in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.926921in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.922339in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.917757in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.913176in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.908594in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.904012in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.899430in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.890267in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.885685in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.881104in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.876522in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.871940in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.858195in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.853613in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.835286in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.826123in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.807796in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.803214in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.798632in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.794050in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.789469in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.766560in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.752815in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.739070in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.734488in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.720743in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.716161in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.711579in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.688670in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.674925in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.670344in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.661180in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.652017in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.642853in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.638271in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.619944in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.615363in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.610781in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.597036in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.587872in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.578709in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.574127in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.564964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973598in}{1.659169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039093in}{1.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767437in}{1.865083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400277in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079640in}{1.659169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141252in}{1.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835525in}{1.865083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449089in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.541594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.721679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.745608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.767337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.776744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.911444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.984558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.089489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.074888in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.070269in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.065650in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.061031in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.051792in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.047173in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.042554in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.037935in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.024078in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.019459in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.014840in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.005601in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.991744in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.987125in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.982506in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.968649in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.964030in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.940934in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.931696in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.927077in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.903981in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.880886in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.876267in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.867028in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.853171in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.848552in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.843933in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.820838in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.816218in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.797742in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.788504in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.765408in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.751551in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.742313in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.737694in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.733075in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.719217in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.714598in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.705360in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.700741in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.696122in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.691503in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.686884in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.682265in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.677645in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.668407in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.663788in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.636074in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.631454in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.626835in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.622216in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.617597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{2.128967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{2.120978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.118521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.606199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.810448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.873265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.659169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.865083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.390045in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475487in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{0.434700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814026in}{0.434700in}}{\pgfqpoint{1.814026in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{1.814026in}{0.727547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814026in}{0.744213in}}{\pgfqpoint{1.797359in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{0.475487in}{0.744213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{0.744213in}}{\pgfqpoint{0.458820in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{0.458820in}{0.451367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{0.434700in}}{\pgfqpoint{0.475487in}{0.434700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492154in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{0.658820in}{0.653345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=0.624179in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle gg^{(0)}\)   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492154in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{0.658820in}{0.511089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=0.481922in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle a-\eta'^{(0)}\)   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251208in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{1.417875in}{0.653345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484541in,y=0.624179in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^{++(0)}\)   }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

